Label-free Self-repair of Visual Fragility in World Action Models

When a world action model (WAM) drops from 147 successes to 14? It is to change only the color and texture of the table. A near-perfect WAM is paralyzed. Significantly, we find that, in most WAMs, the site where such a visual shift is "read out" tends to lie in the later half of the network. Accurately inserting a lightweight adapter at the input stage achieves a repair effect close to that of full-network fine-tuning. Building on this, we propose ROOT (Repair at the Origin with Own Targets). ROOT forces the model to shift to its original predictions on visual fragility conditions, enabling normal task completion across diverse appearances. Remarkably, ROOT is label-free without action labels, target data, or architecture modifications. Repair location, training duration, and deployment strength are all automatically configured by ROOT. ROOT lifts Faster-WAM's success on recolored, flattened tables from single digits to near-perfect. On LIBERO-Plus, ROOT achieves the largest gain to date for a post-hoc repair (+25.9pp). For Streaming-WAM, under unseen conditions, and on GE-Act on CALVIN in a second simulator, ROOT yields gains of 55.8 pp and 21.6 pp. On real robots, the success rate is raised from 36.7% to 93.3% over 180 trials.

==> fig/realrobot.tex <==
\newcommand{\rrB}[6]{\fill[#5] (#1-0.18,0) rectangle (#1+0.18,{0.0165*#2});
  \draw[line width=0.45pt] (#1,{0.0165*#3}) -- (#1,{0.0165*#4});
  \draw[line width=0.45pt] (#1-0.05,{0.0165*#3}) -- (#1+0.05,{0.0165*#3});
  \draw[line width=0.45pt] (#1-0.05,{0.0165*#4}) -- (#1+0.05,{0.0165*#4});
  \node[font=\tiny,anchor=south,inner sep=0.5pt] at (#1,{0.0165*#4+0.015}) {#6};}
\newcommand{\rrAxes}[2]{\draw[line width=0.4pt] (0,0) -- (#1,0); \draw[line width=0.4pt] (0,0) -- (0,1.700);
  \foreach \v in {0,50,100}{\draw[line width=0.4pt] (-0.04,{0.0165*\v}) -- (0,{0.0165*\v}); \node[font=\tiny,anchor=east,inner sep=0.8pt] at (-0.04,{0.0165*\v}) {\v};}
  \node[font=\scriptsize,anchor=south west,inner sep=0pt] at (-0.3,2.070) {#2};}
\newcommand{\rrG}[2]{\node[font=\tiny\bfseries,text=rootblue,anchor=south,inner sep=0.4pt] at (#1,1.820) {#2};}
\newcommand{\rrTagN}[3]{\node[font=\tiny\bfseries,fill=white,text=black,anchor=north west,inner sep=1pt] at (#1,#2) {#3};}
\newcommand{\rrTagR}[3]{\node[font=\tiny\bfseries,fill=rootblue,text=white,anchor=north west,inner sep=1pt] at (#1,#2) {#3};}
\newcommand{\rrMat}[5]{\node[anchor=north west,inner sep=0pt] at (#1,#2) {\includegraphics[width=#5cm]{fig/realrobot_mat_#3.jpg}};
  \node[font=\tiny,fill=black!55,text=white,anchor=south west,inner sep=1pt] at (#1,{#2-#5*0.75}) {#4};}
\definecolor{rrnat}{gray}{0.62}
\begin{tikzpicture}[x=1cm,y=1cm]
  \node[font=\scriptsize,anchor=south west,inner sep=0pt] at (0,5.680) {\textbf{(a)}};
  \rrMat{0}{5.660}{O}{Original (training mat)}{1.900}
  \rrMat{2.000}{5.660}{C}{Sky blue}{1.900}
  \rrMat{0}{4.150}{K}{Black}{1.900}
  \rrMat{2.000}{4.150}{P}{Checkerboard}{1.900}
  \node[anchor=north west,inner sep=0pt] at (4.100,5.660) {\includegraphics[width=7.800cm]{fig/rr3_P_T3_native.jpg}};
  \node[anchor=north west,inner sep=0pt] at (4.100,4.400)  {\includegraphics[width=7.800cm]{fig/rr3_P_T3_root.jpg}};
  \rrTagN{4.130}{5.630}{Native: fails}
  \rrTagR{4.130}{4.370}{ROOT: succeeds}
  \node[font=\tiny,anchor=north west,inner sep=0pt] at (4.100,3.200) {T3 (cup in bowl, banana to its right), checkerboard};
  \node[anchor=north west,inner sep=0pt] at (0.000,2.580) {\includegraphics[width=5.850cm]{fig/rr2_C_native.jpg}};
  \node[anchor=north west,inner sep=0pt] at (0.000,1.420) {\includegraphics[width=5.850cm]{fig/rr2_C_root.jpg}};
  \rrTagN{0.030}{2.550}{Native: fails}
  \rrTagR{0.030}{1.390}{ROOT: succeeds}
  \node[font=\tiny,anchor=north west,inner sep=0pt] at (0.000,0.300) {T1 (lemon in bowl), sky blue};
  \node[anchor=north west,inner sep=0pt] at (6.050,2.580) {\includegraphics[width=5.850cm]{fig/rr3_K_T2_native.jpg}};
  \node[anchor=north west,inner sep=0pt] at (6.050,1.420) {\includegraphics[width=5.850cm]{fig/rr3_K_T2_root.jpg}};
  \rrTagN{6.080}{2.550}{Native: fails}
  \rrTagR{6.080}{1.390}{ROOT: succeeds}
  \node[font=\tiny,anchor=north west,inner sep=0pt] at (6.050,0.300) {T2 (kettle on stove), black};
  \begin{scope}[shift={(12.650,3.360)}]
    \rrAxes{4.35}{\textbf{(b)} Success by mat (45 trials per bar)}
    \rrB{0.334}{93.3}{82.1}{97.7}{rrnat}{93}  \rrB{0.754}{95.6}{85.2}{98.8}{rootblue}{96}
    \rrG{0.544}{$+2.2$}
    \node[font=\tiny,anchor=north,inner sep=1pt] at (0.544,-0.02) {Orig.};
    \rrB{1.421}{35.6}{23.2}{50.2}{rrnat}{36}  \rrB{1.841}{93.3}{82.1}{97.7}{rootblue}{93}
    \rrG{1.631}{$+57.8$}
    \node[font=\tiny,anchor=north,inner sep=1pt] at (1.631,-0.02) {Blue};
    \rrB{2.509}{37.8}{25.1}{52.4}{rrnat}{38}  \rrB{2.929}{93.3}{82.1}{97.7}{rootblue}{93}
    \rrG{2.719}{$+55.6$}
    \node[font=\tiny,anchor=north,inner sep=1pt] at (2.719,-0.02) {Black};
    \rrB{3.596}{0}{0}{7.9}{rrnat}{0}  \rrB{4.016}{13.3}{6.3}{26.2}{rootblue}{13}
    \rrG{3.806}{$+13.3$}
    \node[font=\tiny,anchor=north,inner sep=1pt] at (3.806,-0.02) {Check.};
  \end{scope}
  \begin{scope}[shift={(12.650,0.620)}]
    \rrAxes{4.35}{\textbf{(c)} Success by task, color shift pooled (30 per bar)}
    \rrB{0.515}{40.0}{24.6}{57.7}{rrnat}{40}  \rrB{0.935}{96.7}{83.3}{99.4}{rootblue}{97}
    \rrG{0.725}{$+56.7$}
    \node[font=\tiny,anchor=north,inner sep=1pt] at (0.725,-0.02) {T1};
    \rrB{1.965}{36.7}{21.9}{54.5}{rrnat}{37}  \rrB{2.385}{93.3}{78.7}{98.2}{rootblue}{93}
    \rrG{2.175}{$+56.7$}
    \node[font=\tiny,anchor=north,inner sep=1pt] at (2.175,-0.02) {T2};
    \rrB{3.415}{33.3}{19.2}{51.2}{rrnat}{33}  \rrB{3.835}{90.0}{74.4}{96.5}{rootblue}{90}
    \rrG{3.625}{$+56.7$}
    \node[font=\tiny,anchor=north,inner sep=1pt] at (3.625,-0.02) {T3};
    \fill[rrnat] (0.2,-0.42) rectangle (0.4,-0.26); \node[font=\tiny,anchor=west,inner sep=1pt] at (0.4,-0.34) {Native};
    \fill[rootblue] (1.3,-0.42) rectangle (1.5,-0.26); \node[font=\tiny,anchor=west,inner sep=1pt] at (1.5,-0.34) {ROOT};
  \end{scope}
\end{tikzpicture}

